GPU-accelerated partially linear multiuser detection for 5G and beyond URLLC systems

In this feasibility study, we have implemented a recently proposed partially linear multiuser detection algorithm in reproducing kernel Hilbert spaces (RKHSs) on a GPU-accelerated platform. Partially linear multiuser detection, which combines the robustness of linear detection with the power of nonlinear methods, has been proposed for a massive connectivity scenario with the non-orthogonal multiple access (NOMA). This is a promising approach, but detecting payloads within a received orthogonal frequency division multiplexing (OFDM) radio frame requires the execution of a large number of inner product operations, which are the main computational burden of the algorithm. Although inner-product operations consist of simple kernel evaluations, their vast number poses a challenge in ultra-low latency (ULL) applications, because the time needed for computing the inner products might exceed the sub-millisecond latency requirement. To address this problem, this study demonstrates the acceleration of the inner-product operations through massive parallelization. The result is a GPU-accelerated real-time OFDM receiver that enables sub-millisecond latency detection to meet the requirements of 5th generation (5G) and beyond ultra-reliable and low latency communications (URLLC) systems. Moreover, the parallelization and acceleration techniques explored and demonstrated in this study can be extended to many other signal processing algorithms in Hilbert spaces, such as those based on projection onto convex sets (POCS) and adaptive projected subgradient method (APSM) algorithms. Experimental results and comparisons with the state-of-art confirm the effectiveness of our techniques.

==> figures/tikz/apsm-detection-cuda.tikz <==
\begin{tikzpicture}
	[
		scale = 0.5,
		every node/.style={font = \relsize{.5}\sffamily},
		thicker/.style={line width=.6pt},
		thinner/.style={line width=.2pt},
		shortened/.style={shorten <= 1, shorten >= 1},
	]

    % define figure dimensions
    \useasboundingbox (-6,1.5) rectangle (10,-7.5);
    %\draw[] (-6,1.5) rectangle (10,-7.5);

    % draw input	
	\draw[thicker, -latex] (0, 0.5) -- ++(8, 0) node[pos = 0.5, above] { sequence of received samples (input vectors) };
	\foreach \i in {0, 1, ..., 16}
	{
		\draw[thinner] (.5*\i, 0) -- (.5*\i, -2);
	}
	\foreach \i in {0, 1, ..., 4}
	{
		\draw[thinner] (0, -.5*\i) -- (8, -.5*\i);
	}
	\draw[thicker, decorate, decoration={brace, amplitude=.2cm}] (-0.5, -2) -- (-0.5, 0) node[pos = 0.5, anchor = east, outer sep = 8, align = right] { samples from\\multiple antennas };

	% highlight area
	\draw[thicker] (0, 0) rectangle (8, -2);
	% draw 4 CUDA blocks
	\foreach \c/\i in {NVFluorite/0, NVCPUBlue/1, NVAmethyst/2, NVEmerald/3}
	{
		\begin{scope}[shift={(2*\i, -2.5)}]
			\draw[shortened, \c, thick, -{Latex[scale=0.5]}] (1, 0.5) -- (1, 0);
			\draw[fill = \c, fill opacity = 0.3, rounded corners, thicker, dash pattern={on 1.5pt off 1.5pt}] (0.05, 0) rectangle ++(1.9, -3);
			\draw[thicker, fill = white] (0.4, -0.4) rectangle ++(1, -1);
			\draw[thicker, fill = white] (0.6, -0.6) rectangle ++(1, -1);
			\node[anchor = south, align = center, outer sep = 3, scale = 0.8] at (1, -3) { CUDA\\Block };
			\draw[shortened, \c, thick, -{Latex[scale=0.5]}] (1, -3) -- ++(0, -0.5);
		\end{scope}
	}

	% draw dictionary and coefficients
	\draw[thicker, fill=NVLightGray] (-4, -2.5) rectangle ++(3.5, -3) node[pos = 0.5, align = center] { dictionary\\ \&\\ coefficients };
	\draw[shortened, thick, -{Latex[scale=0.5]}] (-0.5, -4) -- ++(0.5, 0);

	% draw output
	\foreach \i in {0, 1, ..., 16}
	{
		\draw[thinner] (.5*\i, -6) -- ++(0, -.5);
	}
	\draw[thicker] (0, -6) rectangle (8, -6.5);
	\draw[thicker, -latex] (0, -6.8) -- ++(8, 0) node[pos = 0.5, below] { sequence of detected symbols (output) };

\end{tikzpicture}


==> figures/tikz/apsm-training-cuda.tikz <==
\begin{tikzpicture}
	[
		scale = 0.5,
		every node/.style={font = \relsize{.5}\sffamily},
		thicker/.style={line width=.6pt},
		thinner/.style={line width=.2pt},
		shortened/.style={shorten <= 1, shorten >= 1},
	]

    % define figure dimensions
    \useasboundingbox (-6,1.5) rectangle (10,-7.5);
    %\draw[] (-6,1.5) rectangle (10,-7.5);
    
    % draw input
	\draw[thicker, -latex] (0, 0.5) -- ++(8, 0) node[pos = 0.5, above] { set of received training samples (input) };
	\foreach \i in {0, 1, ..., 18}
	{
		\draw[thinner] (.5*\i, 0) -- (.5*\i, -2);
	}
	\foreach \i in {0, 1, ..., 4}
	{
		\draw[thinner] (-0.25, -.5*\i) -- (9.25, -.5*\i);
	}
	\draw[thicker, decorate, decoration={brace, amplitude=.2cm}] (-0.5, -2) -- (-0.5, 0) node[pos = 0.5, anchor = east, outer sep = 8, align = right] { samples from\\multiple antennas };


	% highlight area
	\draw[HighlightColor, thick, fill = HighlightColor, fill opacity = 0.3] (0, 0) rectangle ++(8, -2);
	\draw[HighlightColor, line width=0.07cm, -latex] (8, -1) -- ++(1.25, 0);
	\node[HighlightColor, fill=HighlightColor!30, anchor = south, scale = 0.8] at (6.2, -1.35) { sliding window };

	% draw 4 CUDA blocks
	\foreach \c/\i in {NVFluorite/0, NVCPUBlue/1, NVAmethyst/2, NVEmerald/3}
	{
		\begin{scope}[shift={(2*\i, -2.5)}]
			\draw[shortened, \c, thick, -{Latex[scale=0.5]}] (1, 0.5) -- (1, 0);
			\draw[fill = \c, fill opacity = 0.3, rounded corners, thicker, dash pattern={on 1.5pt off 1.5pt}] (0.05, 0) rectangle ++(1.9, -3);
			\draw[thicker, fill = white] (0.4, -0.4) rectangle ++(1, -1);
			\draw[thicker, fill = white] (0.6, -0.6) rectangle ++(1, -1);
			\node[anchor = south, align = center, outer sep = 3, scale = 0.8] at (1, -3) { CUDA\\Block };
			\draw[shortened, \c, thick, -{Latex[scale=0.5]}] (1, -3) -- ++(0, -0.5);
		\end{scope}
	}

	% draw dictionary and coefficients
	\draw[thicker, fill=NVLightGray] (-4, -2.5) rectangle ++(3.5, -3) node[pos = 0.5, align = center] { dictionary\\ \&\\ coefficients };
	\draw[shortened, thick, -{Latex[scale=0.5]}] (-0.5, -4) -- ++(0.5, 0);

	% draw output
	\draw[thicker] (0, -6) rectangle (8, -6.5) node[pos = 0.5] {$\Sigma$};
	\draw[thick, -{Latex[scale=0.5]}] (4, -6.5) -- (4, -7.0) -- (-2.25, -7.0) -- (-2.25, -5.5);
	\node[anchor = east] at (-2.25, -6.5) { update };

\end{tikzpicture}


==> figures/tikz/balanced.tikz <==
\begin{tikzpicture}
	[
		scale = 0.5,
		every node/.style={font = \relsize{.5}\sffamily},
		thicker/.style={line width=.6pt},
		thinner/.style={line width=.2pt},
		shortened/.style={shorten <= 1, shorten >= 1},
	]
	
	% choose horizontal position [1,2,3]
	\def\offset{1}
	
	% enable vertical padding size [0 or 1]
	\def\padding{1}
	\def\csize{1}
	
	% define figure dimensions
	\useasboundingbox (-5,-9.25) rectangle ++(17.5,7.5);
	%\draw[] (-5,-9.25) rectangle ++(17.5,7.5);
	
	% draw input
	\draw[thicker] (3 + \padding, -3.5) rectangle (8 + \padding, -4);
		\node[anchor = east] at (3 + \padding, -3.75) { received sample vector (input) };
	\foreach \i in {1, 2, ..., 3}
	{
		\draw[thinner] (.5*\i + 3 + \padding, -3.5) -- ++(0, -.5);
		\draw[HighlightColor, shortened, thick, -{Latex[scale=0.5]}] (3 + \padding + .5*\i-.25, -4) -- ++(0, -.5 - 1.5*(\offset-1););
	}
	\draw[thicker, decorate, decoration={brace, amplitude=.2cm}] (3 + \padding, -3.25) -- (8 + \padding, -3.25)
		node[pos = 0.5, anchor = south, outer sep = 6, align = right] { samples from multiple antennas };

	% draw dictionary and coefficients
	\draw[thicker, fill=NVLightGray] (-4, -4.5) rectangle ++(3.5, -4.5) node[pos = 0.5, align = center] { dictionary\\ \&\\ coefficients };

	\begin{scope}[shift={(0, -1.5*\offset+1.5)}]

		% draw input arrows (from dictionary)
		\foreach \i in {0, 1, 2}
		{
			\draw[shortened, thick, -{Latex[scale=0.5]}] (-0.5, -4.75-.5*\i) -- ++(0.5, 0);
		}
		
		\draw[thicker, fill = HighlightColor, fill opacity = 0.3] (0, -4.5) rectangle (8 + \padding, -6);
		\draw[thicker] (3 + \padding, -4.5) -- ++(0, -1.5);
		
		% plot dictionary cache and padding
		\draw[thicker, nvtextcolor, fill = HighlightColor, fill opacity = 0.3] (0, -4.5) rectangle ++(3, -1.5*\csize)
			node[pos = 0.5, align = center, opacity = 1, nvtextcolor, scale = 0.9] { cached slice\\of dictionary };
		\if\padding0\else
			\draw[nvtextcolor, thicker, fill = NVEmerald, fill opacity = 0.6] (3, -4.5) rectangle ++(\padding, -1.5*\csize)
				node[anchor=east, opacity = 1, nvtextcolor, rotate = 90, opacity = 1] at (3.5,-6.25) { padding };
		\fi

		% draw output arrows and sum
		\foreach \i in {0, 1, 2}
		{
			\draw[thicker, -{Latex[scale=0.5]}, shorten >= 6, shorten <= 1] (8.0 + \padding, -4.75-.5*\i -1.5*\csize) -- (9.6 + \padding, -4.75-.5*1 - 1.5*\csize);
		}
		\draw[thicker] (9.25 + \padding, -5.0-1.5*\csize) rectangle ++(.5, -.5) node[pos = 0.5] { $\Sigma$ };
		\node[anchor = north, align = center] at (9.5 + \padding, -5.5-1.5*\csize) { detected\\symbol (output) };
		
		% draw thread processing
		\foreach \i/\v in {0/thread 1, 1/\ , 2/thread 32}
		{
			\node[scale=0.8] at (5.5 + 0.5 + \padding, -4.75-.5*\i) { \v };
			\draw[thicker, fill = HighlightColor, fill opacity = 0.3] (3 + \padding, -4.5-.5*\i) rectangle ++(1.5, -.5);
		}
		\foreach \i in {0, 1, ..., 3}
		{
			\fill (5.5 + 0.5 + \padding, -5.1-.1*\i) circle (0.03);
		}
		\draw[thicker, fill = HighlightColor, fill opacity = 0.3] (3 + 1*\padding, -4.5) rectangle ++(5, -3);
		\node[HighlightColor, anchor = north] at (5 + 1*\padding, -4.5 - 1.5*\csize) { warp };
		
	\end{scope}
	
\end{tikzpicture}


==> figures/tikz/cuda-device-mapping.tikz <==
\begin{tikzpicture}[
%		scale = 0.425,
		scale = 0.3,
		desc/.style={inner sep = 0, outer sep = 0}]

		\draw[thick, fill = nvtextcolor, fill opacity = 0.15]
			(0, -0.5) -- (19.5, -0.5) --
			(19.5, -0.5) .. controls ++(0.5, 0) and ++(0, 0) .. ++(0.5, -0.5) --
			(20, -1.5) .. controls ++(0, -0.5) and ++(0, 0) .. ++(0.5, -0.5) --
			(26.5, -2) .. controls ++(0.5, 0) and ++(0, 0) .. ++(0.5, 0.5) --
			(27, 10.5) .. controls ++(0, 0.5) and ++(0, 0) .. ++(-0.5, 0.5) --
			(0, 11) .. controls ++(-0.5, 0) and ++(0, 0) .. ++(-0.5, -0.5) --
			(-0.5, 0) .. controls ++(0, -0.5) and ++(0, 0) .. ++(0.5, -0.5) -- cycle;
		\node[font=\Large] at (23.5, -1.25) { GPU };

		\foreach \by in {0, 1}{
			\foreach \bx in {0, 1, 2.25}{
				\draw[thick, fill = white] (8.2*\bx, 6.5*\by) rectangle ++(8, 4);
				\foreach \x in {0, 1, ..., 7}{
					\foreach \y in {0, 1, ..., 3}{
						\draw (8.2*\bx+\x, 6.5*\by+\y) rectangle ++(1, 1);
					}
				}
			}
			\node at (17.33, 2 + 6.5*\by) {...};
		}

		\foreach \bx in {0, 1}{ %, 2.25
			\node at (4+8.2*\bx, 5.5) {$\vdots$};
		}

		\draw[thick, HighlightColor, fill = HighlightColor, fill opacity = 0.5] (2.25*8.2,6.5) rectangle ++(1, 1);
		\node[HighlightColor, anchor = north west, inner sep = 0, outer sep = 0] at (2.25*8.2,6.5 - 0.25) { CUDA Core };

		\draw[thick, AmazonColor, fill = AmazonColor, fill opacity = 0.5] (2.25*8.2, 0) rectangle ++(8, 4);
		\node[AmazonColor, anchor = south, inner sep = 0, outer sep = 0 ] at (2.25*8.2 + 2.8, 4.25) { Streaming Multiprocessor (SM) };
\end{tikzpicture}


==> figures/tikz/shmem.tikz <==
\begin{tikzpicture}
	[
		scale = 0.5,
		every node/.style={font = \relsize{.5}\sffamily},
		thicker/.style={line width=.6pt},
		thinner/.style={line width=.2pt},
		shortened/.style={shorten <= 1, shorten >= 1},
	]
	
	% choose horizontal position [1,2,3]
	\def\offset{2}
	
	% enable vertical padding size [0 or 1]
	\def\padding{0}
	\def\csize{1}
	
	% define figure dimensions
	\useasboundingbox (-5,-9.25) rectangle ++(17.5,7.5);
	%\draw[] (-5,-9.25) rectangle ++(17.5,7.5);
	
	% draw input
	\draw[thicker] (3 + \padding, -3.5) rectangle (8 + \padding, -4);
		\node[anchor = east] at (3 + \padding, -3.75) { received sample vector (input) };
	\foreach \i in {1, 2, ..., 10}
	{
		\draw[thinner] (.5*\i + 3 + \padding, -3.5) -- ++(0, -.5);
		\draw[HighlightColor, shortened, thick, -{Latex[scale=0.5]}] (3 + \padding + .5*\i-.25, -4) -- ++(0, -.5 - 1.5*(\offset-1););
	}
	\draw[thicker, decorate, decoration={brace, amplitude=.2cm}] (3 + \padding, -3.25) -- (8 + \padding, -3.25)
		node[pos = 0.5, anchor = south, outer sep = 6, align = right] { samples from multiple antennas };

	% draw dictionary and coefficients
	\draw[thicker, fill=NVLightGray] (-4, -4.5) rectangle ++(3.5, -4.5) node[pos = 0.5, align = center] { dictionary\\ \&\\ coefficients };

	\begin{scope}[shift={(0, -1.5*\offset+1.5)}]

		% draw input arrows (from dictionary)
		\foreach \i in {0, 1, 2}
		{
			\draw[shortened, thick, -{Latex[scale=0.5]}] (-0.5, -4.75-.5*\i) -- ++(0.5, 0);
		}
		
		\draw[thicker, fill = HighlightColor, fill opacity = 0.3] (0, -4.5) rectangle (8 + \padding, -6);
		\draw[thicker] (3 + \padding, -4.5) -- ++(0, -1.5);
		
		% plot dictionary cache and padding
		\fill[HighlightColor, fill opacity = 0.3] (0, -4.5) rectangle (3, -6)
			node[pos = 0.5, align = center, opacity = 1, nvtextcolor, scale = 0.9] { cached slice\\of dictionary };
		\if\padding0\else
			\draw[nvtextcolor, thicker, fill = NVEmerald, fill opacity = 0.6] (3, -4.5) rectangle ++(\padding, -1.5*\csize)
				node[anchor=east, opacity = 1, nvtextcolor, rotate = 90, opacity = 1] at (3.5,-6.25) { padding };
		\fi

		% draw output arrows and sum
		\foreach \i in {0, 1, 2}
		{
			\draw[thicker, -{Latex[scale=0.5]}, shorten >= 6, shorten <= 1] (8.0 + \padding, -4.75-.5*\i) -- (9.6 + \padding, -4.75-.5*1);
		}
		\draw[thicker] (9.25 + \padding, -5.0) rectangle ++(.5, -.5) node[pos = 0.5] { $\Sigma$ };
		\node[anchor = north, align = center] at (9.5 + \padding, -5.5) { detected\\symbol (output) };
		
		% draw thread processing
		\foreach \i/\v in {0/thread 1, 1/\ , 2/thread 32}
		{
			\node[scale=0.8] at (5.5 + \padding, -4.75-.5*\i) { \v };
			\draw[thicker, fill = HighlightColor, fill opacity = 0.3] (3 + \padding, -4.5-.5*\i) rectangle ++(5, -.5);
		}
		\foreach \i in {0, 1, ..., 3}
		{
			\fill (5.5 + \padding, -5.1-.1*\i) circle (0.03);
		}
		%\draw[thicker, fill = HighlightColor, fill opacity = 0.3] (3 + 1*\padding, -4.5) rectangle ++(5, -3);
		\node[HighlightColor, anchor = north] at (5 + 1*\padding, -4.5 - 1.5*\csize) { warp };
		
	\end{scope}
	
\end{tikzpicture}

